Task-Based Tensor Computations on Modern GPUs

Domain-specific, fixed-function units are becoming increasingly common in modern processors. As the computational demands of applications evolve, the capabilities and programming interfaces of these fixed-function units continue to change. NVIDIA's Hopper GPU architecture contains multiple fixed-function units per compute unit, including an asynchronous data movement unit (TMA) and an asynchronous matrix multiplication unit (Tensor Core). Efficiently utilizing these units requires a fundamentally different programming style than previous architectures; programmers must now develop warp-specialized kernels that orchestrate producer-consumer pipelines between the asynchronous units. To manage the complexity of programming these new architectures, we introduce Cypress, a task-based programming model with sequential semantics. Cypress programs are a set of designated functions called \emph{tasks} that operate on \emph{tensors} and are free of communication and synchronization. Cypress programs are bound to the target machine through a \emph{mapping} specification that describes where tasks should run and in which memories tensors should be materialized. We present a compiler architecture that lowers Cypress programs into CUDA programs that perform competitively with expert-written codes. Cypress achieves 0.88x-1.06x the performance of cuBLAS on GEMM, and between 0.80x-0.98x the performance of the currently best-known Flash Attention implementation while eliminating all aspects of explicit data movement and asynchronous computation from application code.

==> fe-syntax.tex <==
% \begin{figure}
% \footnotesize
\scriptsize
% \[
% \begin{array}{rlrlrl}
%     \textsf{Processor} & p & \textsf{Memory} & m & \textsf{Variable} & x\\
% \end{array}
% \]
% \small
\[
\begin{array}{rlcl} 
    \textsf{Variable} & x & & \\
    \textsf{Constant} & c & & \\
    \textsf{Type} & \tau & \bnfdef & \textsf{int} \bnfalt \textsf{float} \bnfalt
                            \textsf{tensor}(\textsf{int}, \tau) \\ 
    % \texttt{Partition} & P & \bnfdef & \textsf{blocks}(T, s) \bnfalt \textsf{mma}(T) \\
    \textsf{Partition Kind} & pk & \bnfdef & \textsf{blocks} \bnfalt \textsf{mma} \\
    
    \textsf{Expression} & e & \bnfdef & x \bnfalt c \bnfalt e \oplus e \bnfalt 
        \textsf{partition}(pk, \overline{e}) \bnfalt e[\overline{e}]   \\ %  \bnfalt \ldots \\

    % \\

    \textsf{Statement} & s & \bnfdef & x = e \bnfalt \textsf{call-external}(f, \overline{e}) \bnfalt \\
    &&& x = \textsf{tunable}(\tau)
    \bnfalt \textsf{launch}(T, \overline{e}) \bnfalt \\
    &&& \textsf{for}~x~\textsf{in}~\textsf{srange}(e, e)~\textsf{launch}(T, \overline{e}) \bnfalt \\
    &&& \textsf{for}~x~\textsf{in}~\textsf{prange}(e, e)~\textsf{launch}(T, \overline{e}) \\
    
    % \textsf{Block} & b & \bnfdef & s~\textsf{list} \\

    \textsf{Task Name} & T & & \\
    \textsf{Privilege} & pr & \bnfdef & \textsf{read} \bnfalt \textsf{write} \bnfalt \textsf{read-write} \\
    \textsf{Task Variant Kind} & k & \bnfdef & \textsf{inner} \bnfalt \textsf{leaf} \\
    \textsf{Task Variant} & TV & \bnfdef & \textsf{def}~f@\{T,k\}(\overline{(x, \tau, p)})~\textsf{do}~\overline{s}\\ 
    \textsf{Logical Description} & L & \bnfdef & \overline{TV} \\

    \\

    \textsf{Processor} & p & \bnfdef & \textsf{host} \bnfalt \textsf{block} \bnfalt \textsf{warpgroup} \bnfalt \textsf{warp} \bnfalt \textsf{thread} \\
    \textsf{Memory} & m & \bnfdef & \textsf{none} \bnfalt \textsf{global} \bnfalt \textsf{shared} \bnfalt \textsf{register} \\
    \textsf{Tunable Assignment} & ta & \bnfdef & x \mapsto c \\
    \textsf{Task Mapping} & TM & \bnfdef & \textsf{task-mapping}(f, p, \overline{m}, \overline{ta}, \overline{TM}) \\
    \textsf{Mapping Specification} & M & \bnfdef & \overline{TM} \\
\end{array}
\]
% \end{figure}
